Particle Propagator of Spin Calogero-Sutherland Model

Explicit-exact expressions for the particle propagator of the spin 1/2 Calogero-Sutherland model are derived for the system of a finite number of particles and for that in the thermodynamic limit. Derivation of the expression in the thermodynamic limit is also presented in detail. Combining this result with the hole propagator obtained in earlier studies, we calculate the spectral function of the single particle Green's function in the full range of the energy and momentum space. The resultant spectral function exhibits power-law singularity characteristic to correlated particle systems in one dimension.

==> figure3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.0000, 12.3000)(  4.0000,-16.3000)
% BOX 2 0 3 0
% 2 3600 400 3700 500
% 
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3700 400}%
\special{pa 3700 500}%
\special{pa 3600 500}%
\special{pa 3600 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3700 400 3800 500
% 
\special{pn 8}%
\special{pa 3700 400}%
\special{pa 3800 400}%
\special{pa 3800 500}%
\special{pa 3700 500}%
\special{pa 3700 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3800 400 3900 500
% 
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3900 400}%
\special{pa 3900 500}%
\special{pa 3800 500}%
\special{pa 3800 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3900 400 4000 500
% 
\special{pn 8}%
\special{pa 3900 400}%
\special{pa 4000 400}%
\special{pa 4000 500}%
\special{pa 3900 500}%
\special{pa 3900 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 4000 400 4100 500
% 
\special{pn 8}%
\special{pa 4000 400}%
\special{pa 4100 400}%
\special{pa 4100 500}%
\special{pa 4000 500}%
\special{pa 4000 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 4100 400 4200 500
% 
\special{pn 8}%
\special{pa 4100 400}%
\special{pa 4200 400}%
\special{pa 4200 500}%
\special{pa 4100 500}%
\special{pa 4100 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 4200 400 4300 500
% 
\special{pn 8}%
\special{pa 4200 400}%
\special{pa 4300 400}%
\special{pa 4300 500}%
\special{pa 4200 500}%
\special{pa 4200 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 500 3700 600
% 
\special{pn 8}%
\special{pa 3600 500}%
\special{pa 3700 500}%
\special{pa 3700 600}%
\special{pa 3600 600}%
\special{pa 3600 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 3700 500 3800 600
% 
\special{pn 8}%
\special{pa 3700 500}%
\special{pa 3800 500}%
\special{pa 3800 600}%
\special{pa 3700 600}%
\special{pa 3700 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 3800 500 3900 600
% 
\special{pn 8}%
\special{pa 3800 500}%
\special{pa 3900 500}%
\special{pa 3900 600}%
\special{pa 3800 600}%
\special{pa 3800 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 3800 600 3900 700
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 3900 600}%
\special{pa 3900 700}%
\special{pa 3800 700}%
\special{pa 3800 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3700 600 3800 700
% 
\special{pn 8}%
\special{pa 3700 600}%
\special{pa 3800 600}%
\special{pa 3800 700}%
\special{pa 3700 700}%
\special{pa 3700 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 600 3700 700
% 
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 3700 600}%
\special{pa 3700 700}%
\special{pa 3600 700}%
\special{pa 3600 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 700 3700 800
% 
\special{pn 8}%
\special{pa 3600 700}%
\special{pa 3700 700}%
\special{pa 3700 800}%
\special{pa 3600 800}%
\special{pa 3600 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 3700 700 3800 800
% 
\special{pn 8}%
\special{pa 3700 700}%
\special{pa 3800 700}%
\special{pa 3800 800}%
\special{pa 3700 800}%
\special{pa 3700 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 3700 800 3800 900
% 
\special{pn 8}%
\special{pa 3700 800}%
\special{pa 3800 800}%
\special{pa 3800 900}%
\special{pa 3700 900}%
\special{pa 3700 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 800 3700 900
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3700 800}%
\special{pa 3700 900}%
\special{pa 3600 900}%
\special{pa 3600 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 900 3700 1000
% 
\special{pn 8}%
\special{pa 3600 900}%
\special{pa 3700 900}%
\special{pa 3700 1000}%
\special{pa 3600 1000}%
\special{pa 3600 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 3700 900 3800 1000
% 
\special{pn 8}%
\special{pa 3700 900}%
\special{pa 3800 900}%
\special{pa 3800 1000}%
\special{pa 3700 1000}%
\special{pa 3700 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 1000 3700 1100
% 
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 3700 1000}%
\special{pa 3700 1100}%
\special{pa 3600 1100}%
\special{pa 3600 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 1100 3700 1200
% 
\special{pn 8}%
\special{pa 3600 1100}%
\special{pa 3700 1100}%
\special{pa 3700 1200}%
\special{pa 3600 1200}%
\special{pa 3600 1100}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 1200 3700 1300
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 3700 1200}%
\special{pa 3700 1300}%
\special{pa 3600 1300}%
\special{pa 3600 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 4300 400 4400 500
% 
\special{pn 8}%
\special{pa 4300 400}%
\special{pa 4400 400}%
\special{pa 4400 500}%
\special{pa 4300 500}%
\special{pa 4300 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 4400 400 4500 500
% 
\special{pn 8}%
\special{pa 4400 400}%
\special{pa 4500 400}%
\special{pa 4500 500}%
\special{pa 4400 500}%
\special{pa 4400 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 4500 400 4600 500
% 
\special{pn 8}%
\special{pa 4500 400}%
\special{pa 4600 400}%
\special{pa 4600 500}%
\special{pa 4500 500}%
\special{pa 4500 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3200 1400 3300 1500
% 
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 3300 1400}%
\special{pa 3300 1500}%
\special{pa 3200 1500}%
\special{pa 3200 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3100 1400 3200 1500
% 
\special{pn 8}%
\special{pa 3100 1400}%
\special{pa 3200 1400}%
\special{pa 3200 1500}%
\special{pa 3100 1500}%
\special{pa 3100 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3000 1400 3100 1500
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3100 1400}%
\special{pa 3100 1500}%
\special{pa 3000 1500}%
\special{pa 3000 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3500 1400 3600 1500
% 
\special{pn 8}%
\special{pa 3500 1400}%
\special{pa 3600 1400}%
\special{pa 3600 1500}%
\special{pa 3500 1500}%
\special{pa 3500 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3400 1400 3500 1500
% 
\special{pn 8}%
\special{pa 3400 1400}%
\special{pa 3500 1400}%
\special{pa 3500 1500}%
\special{pa 3400 1500}%
\special{pa 3400 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3300 1400 3400 1500
% 
\special{pn 8}%
\special{pa 3300 1400}%
\special{pa 3400 1400}%
\special{pa 3400 1500}%
\special{pa 3300 1500}%
\special{pa 3300 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2900 1400 3000 1500
% 
\special{pn 8}%
\special{pa 2900 1400}%
\special{pa 3000 1400}%
\special{pa 3000 1500}%
\special{pa 2900 1500}%
\special{pa 2900 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2800 1400 2900 1500
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2900 1400}%
\special{pa 2900 1500}%
\special{pa 2800 1500}%
\special{pa 2800 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 400 500 500
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 400}%
\special{pa 500 500}%
\special{pa 400 500}%
\special{pa 400 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 400 600 500
% 
\special{pn 8}%
\special{pa 500 400}%
\special{pa 600 400}%
\special{pa 600 500}%
\special{pa 500 500}%
\special{pa 500 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 400 700 500
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 700 400}%
\special{pa 700 500}%
\special{pa 600 500}%
\special{pa 600 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 700 400 800 500
% 
\special{pn 8}%
\special{pa 700 400}%
\special{pa 800 400}%
\special{pa 800 500}%
\special{pa 700 500}%
\special{pa 700 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 400 900 500
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 900 400}%
\special{pa 900 500}%
\special{pa 800 500}%
\special{pa 800 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 900 400 1000 500
% 
\special{pn 8}%
\special{pa 900 400}%
\special{pa 1000 400}%
\special{pa 1000 500}%
\special{pa 900 500}%
\special{pa 900 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 400 1100 500
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1100 400}%
\special{pa 1100 500}%
\special{pa 1000 500}%
\special{pa 1000 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 500 500 600
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{pa 500 600}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 500 600 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 600 500}%
\special{pa 600 600}%
\special{pa 500 600}%
\special{pa 500 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 500 700 600
% 
\special{pn 8}%
\special{pa 600 500}%
\special{pa 700 500}%
\special{pa 700 600}%
\special{pa 600 600}%
\special{pa 600 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 600 700 700
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 700 600}%
\special{pa 700 700}%
\special{pa 600 700}%
\special{pa 600 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 600 600 700
% 
\special{pn 8}%
\special{pa 500 600}%
\special{pa 600 600}%
\special{pa 600 700}%
\special{pa 500 700}%
\special{pa 500 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 600 500 700
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{pa 500 700}%
\special{pa 400 700}%
\special{pa 400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 700 500 800
% 
\special{pn 8}%
\special{pa 400 700}%
\special{pa 500 700}%
\special{pa 500 800}%
\special{pa 400 800}%
\special{pa 400 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 700 600 800
% 
\special{pn 8}%
\special{pa 500 700}%
\special{pa 600 700}%
\special{pa 600 800}%
\special{pa 500 800}%
\special{pa 500 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 700 700 800
% 
\special{pn 8}%
\special{pa 600 700}%
\special{pa 700 700}%
\special{pa 700 800}%
\special{pa 600 800}%
\special{pa 600 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 800 700 900
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 700 800}%
\special{pa 700 900}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 800 600 900
% 
\special{pn 8}%
\special{pa 500 800}%
\special{pa 600 800}%
\special{pa 600 900}%
\special{pa 500 900}%
\special{pa 500 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 500 800}%
\special{pa 500 900}%
\special{pa 400 900}%
\special{pa 400 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 900 500 1000
% 
\special{pn 8}%
\special{pa 400 900}%
\special{pa 500 900}%
\special{pa 500 1000}%
\special{pa 400 1000}%
\special{pa 400 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 900 600 1000
% 
\special{pn 8}%
\special{pa 500 900}%
\special{pa 600 900}%
\special{pa 600 1000}%
\special{pa 500 1000}%
\special{pa 500 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 900 700 1000
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 700 900}%
\special{pa 700 1000}%
\special{pa 600 1000}%
\special{pa 600 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1000 700 1100
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 700 1000}%
\special{pa 700 1100}%
\special{pa 600 1100}%
\special{pa 600 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1000 600 1100
% 
\special{pn 8}%
\special{pa 500 1000}%
\special{pa 600 1000}%
\special{pa 600 1100}%
\special{pa 500 1100}%
\special{pa 500 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1000 500 1100
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 500 1000}%
\special{pa 500 1100}%
\special{pa 400 1100}%
\special{pa 400 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1100 500 1200
% 
\special{pn 8}%
\special{pa 400 1100}%
\special{pa 500 1100}%
\special{pa 500 1200}%
\special{pa 400 1200}%
\special{pa 400 1100}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1100 600 1200
% 
\special{pn 8}%
\special{pa 500 1100}%
\special{pa 600 1100}%
\special{pa 600 1200}%
\special{pa 500 1200}%
\special{pa 500 1100}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1100 700 1200
% 
\special{pn 8}%
\special{pa 600 1100}%
\special{pa 700 1100}%
\special{pa 700 1200}%
\special{pa 600 1200}%
\special{pa 600 1100}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1200 700 1300
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 700 1200}%
\special{pa 700 1300}%
\special{pa 600 1300}%
\special{pa 600 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1200 600 1300
% 
\special{pn 8}%
\special{pa 500 1200}%
\special{pa 600 1200}%
\special{pa 600 1300}%
\special{pa 500 1300}%
\special{pa 500 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1200 500 1300
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 500 1200}%
\special{pa 500 1300}%
\special{pa 400 1300}%
\special{pa 400 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1300 700 1400
% 
\special{pn 8}%
\special{pa 600 1300}%
\special{pa 700 1300}%
\special{pa 700 1400}%
\special{pa 600 1400}%
\special{pa 600 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1300 600 1400
% 
\special{pn 8}%
\special{pa 500 1300}%
\special{pa 600 1300}%
\special{pa 600 1400}%
\special{pa 500 1400}%
\special{pa 500 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1300 500 1400
% 
\special{pn 8}%
\special{pa 400 1300}%
\special{pa 500 1300}%
\special{pa 500 1400}%
\special{pa 400 1400}%
\special{pa 400 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 1100 400 1200 500
% 
\special{pn 8}%
\special{pa 1100 400}%
\special{pa 1200 400}%
\special{pa 1200 500}%
\special{pa 1100 500}%
\special{pa 1100 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 400 1300 500
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1300 400}%
\special{pa 1300 500}%
\special{pa 1200 500}%
\special{pa 1200 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1300 400 1400 500
% 
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1400 400}%
\special{pa 1400 500}%
\special{pa 1300 500}%
\special{pa 1300 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 400 500 500
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 400}%
\special{pa 500 500}%
\special{pa 400 500}%
\special{pa 400 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 400 600 500
% 
\special{pn 8}%
\special{pa 500 400}%
\special{pa 600 400}%
\special{pa 600 500}%
\special{pa 500 500}%
\special{pa 500 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 400 700 500
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 700 400}%
\special{pa 700 500}%
\special{pa 600 500}%
\special{pa 600 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 700 400 800 500
% 
\special{pn 8}%
\special{pa 700 400}%
\special{pa 800 400}%
\special{pa 800 500}%
\special{pa 700 500}%
\special{pa 700 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 800 400 900 500
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 900 400}%
\special{pa 900 500}%
\special{pa 800 500}%
\special{pa 800 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 900 400 1000 500
% 
\special{pn 8}%
\special{pa 900 400}%
\special{pa 1000 400}%
\special{pa 1000 500}%
\special{pa 900 500}%
\special{pa 900 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 400 1100 500
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1100 400}%
\special{pa 1100 500}%
\special{pa 1000 500}%
\special{pa 1000 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 500 500 600
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 500 500}%
\special{pa 500 600}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 500 600 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 600 500}%
\special{pa 600 600}%
\special{pa 500 600}%
\special{pa 500 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 500 700 600
% 
\special{pn 8}%
\special{pa 600 500}%
\special{pa 700 500}%
\special{pa 700 600}%
\special{pa 600 600}%
\special{pa 600 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 600 700 700
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 700 600}%
\special{pa 700 700}%
\special{pa 600 700}%
\special{pa 600 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 600 600 700
% 
\special{pn 8}%
\special{pa 500 600}%
\special{pa 600 600}%
\special{pa 600 700}%
\special{pa 500 700}%
\special{pa 500 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 600 500 700
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 500 600}%
\special{pa 500 700}%
\special{pa 400 700}%
\special{pa 400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 700 500 800
% 
\special{pn 8}%
\special{pa 400 700}%
\special{pa 500 700}%
\special{pa 500 800}%
\special{pa 400 800}%
\special{pa 400 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 700 600 800
% 
\special{pn 8}%
\special{pa 500 700}%
\special{pa 600 700}%
\special{pa 600 800}%
\special{pa 500 800}%
\special{pa 500 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 700 700 800
% 
\special{pn 8}%
\special{pa 600 700}%
\special{pa 700 700}%
\special{pa 700 800}%
\special{pa 600 800}%
\special{pa 600 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 800 700 900
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 700 800}%
\special{pa 700 900}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 800 600 900
% 
\special{pn 8}%
\special{pa 500 800}%
\special{pa 600 800}%
\special{pa 600 900}%
\special{pa 500 900}%
\special{pa 500 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 500 800}%
\special{pa 500 900}%
\special{pa 400 900}%
\special{pa 400 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 900 500 1000
% 
\special{pn 8}%
\special{pa 400 900}%
\special{pa 500 900}%
\special{pa 500 1000}%
\special{pa 400 1000}%
\special{pa 400 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 900 600 1000
% 
\special{pn 8}%
\special{pa 500 900}%
\special{pa 600 900}%
\special{pa 600 1000}%
\special{pa 500 1000}%
\special{pa 500 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 900 700 1000
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 700 900}%
\special{pa 700 1000}%
\special{pa 600 1000}%
\special{pa 600 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1000 700 1100
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 700 1000}%
\special{pa 700 1100}%
\special{pa 600 1100}%
\special{pa 600 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1000 600 1100
% 
\special{pn 8}%
\special{pa 500 1000}%
\special{pa 600 1000}%
\special{pa 600 1100}%
\special{pa 500 1100}%
\special{pa 500 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1000 500 1100
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 500 1000}%
\special{pa 500 1100}%
\special{pa 400 1100}%
\special{pa 400 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1100 500 1200
% 
\special{pn 8}%
\special{pa 400 1100}%
\special{pa 500 1100}%
\special{pa 500 1200}%
\special{pa 400 1200}%
\special{pa 400 1100}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1100 600 1200
% 
\special{pn 8}%
\special{pa 500 1100}%
\special{pa 600 1100}%
\special{pa 600 1200}%
\special{pa 500 1200}%
\special{pa 500 1100}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1100 700 1200
% 
\special{pn 8}%
\special{pa 600 1100}%
\special{pa 700 1100}%
\special{pa 700 1200}%
\special{pa 600 1200}%
\special{pa 600 1100}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1200 700 1300
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 700 1200}%
\special{pa 700 1300}%
\special{pa 600 1300}%
\special{pa 600 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1200 600 1300
% 
\special{pn 8}%
\special{pa 500 1200}%
\special{pa 600 1200}%
\special{pa 600 1300}%
\special{pa 500 1300}%
\special{pa 500 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1200 500 1300
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 500 1200}%
\special{pa 500 1300}%
\special{pa 400 1300}%
\special{pa 400 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1300 700 1400
% 
\special{pn 8}%
\special{pa 600 1300}%
\special{pa 700 1300}%
\special{pa 700 1400}%
\special{pa 600 1400}%
\special{pa 600 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1300 600 1400
% 
\special{pn 8}%
\special{pa 500 1300}%
\special{pa 600 1300}%
\special{pa 600 1400}%
\special{pa 500 1400}%
\special{pa 500 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1300 500 1400
% 
\special{pn 8}%
\special{pa 400 1300}%
\special{pa 500 1300}%
\special{pa 500 1400}%
\special{pa 400 1400}%
\special{pa 400 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 1100 400 1200 500
% 
\special{pn 8}%
\special{pa 1100 400}%
\special{pa 1200 400}%
\special{pa 1200 500}%
\special{pa 1100 500}%
\special{pa 1100 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 400 1300 500
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1300 400}%
\special{pa 1300 500}%
\special{pa 1200 500}%
\special{pa 1200 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1300 400 1400 500
% 
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1400 400}%
\special{pa 1400 500}%
\special{pa 1300 500}%
\special{pa 1300 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1400 700 1500
% 
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 700 1400}%
\special{pa 700 1500}%
\special{pa 600 1500}%
\special{pa 600 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1400 600 1500
% 
\special{pn 8}%
\special{pa 500 1400}%
\special{pa 600 1400}%
\special{pa 600 1500}%
\special{pa 500 1500}%
\special{pa 500 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1400 500 1500
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 500 1400}%
\special{pa 500 1500}%
\special{pa 400 1500}%
\special{pa 400 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 600 1400 700 1500
% 
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 700 1400}%
\special{pa 700 1500}%
\special{pa 600 1500}%
\special{pa 600 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 500 1400 600 1500
% 
\special{pn 8}%
\special{pa 500 1400}%
\special{pa 600 1400}%
\special{pa 600 1500}%
\special{pa 500 1500}%
\special{pa 500 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 1400 500 1500
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 500 1400}%
\special{pa 500 1500}%
\special{pa 400 1500}%
\special{pa 400 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 1400 2100 1500
% 
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2100 1400}%
\special{pa 2100 1500}%
\special{pa 2000 1500}%
\special{pa 2000 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1900 1400 2000 1500
% 
\special{pn 8}%
\special{pa 1900 1400}%
\special{pa 2000 1400}%
\special{pa 2000 1500}%
\special{pa 1900 1500}%
\special{pa 1900 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 1400 1900 1500
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1900 1400}%
\special{pa 1900 1500}%
\special{pa 1800 1500}%
\special{pa 1800 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2300 1400 2400 1500
% 
\special{pn 8}%
\special{pa 2300 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1500}%
\special{pa 2300 1500}%
\special{pa 2300 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1400 2300 1500
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 2300 1400}%
\special{pa 2300 1500}%
\special{pa 2200 1500}%
\special{pa 2200 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2100 1400 2200 1500
% 
\special{pn 8}%
\special{pa 2100 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1500}%
\special{pa 2100 1500}%
\special{pa 2100 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1700 1400 1800 1500
% 
\special{pn 8}%
\special{pa 1700 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1500}%
\special{pa 1700 1500}%
\special{pa 1700 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 1400 1700 1500
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1700 1400}%
\special{pa 1700 1500}%
\special{pa 1600 1500}%
\special{pa 1600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1400 2400 400
% 
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2400 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 400 3600 1400
% 
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3600 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 400 5100 500
% 
\special{pn 8}%
\special{pa 5000 400}%
\special{pa 5100 400}%
\special{pa 5100 500}%
\special{pa 5000 500}%
\special{pa 5000 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 5100 400 5200 500
% 
\special{pn 8}%
\special{pa 5100 400}%
\special{pa 5200 400}%
\special{pa 5200 500}%
\special{pa 5100 500}%
\special{pa 5100 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 5200 400 5300 500
% 
\special{pn 8}%
\special{pa 5200 400}%
\special{pa 5300 400}%
\special{pa 5300 500}%
\special{pa 5200 500}%
\special{pa 5200 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 500 5100 600
% 
\special{pn 8}%
\special{pa 5000 500}%
\special{pa 5100 500}%
\special{pa 5100 600}%
\special{pa 5000 600}%
\special{pa 5000 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 5100 500 5200 600
% 
\special{pn 8}%
\special{pa 5100 500}%
\special{pa 5200 500}%
\special{pa 5200 600}%
\special{pa 5100 600}%
\special{pa 5100 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 5200 500 5300 600
% 
\special{pn 8}%
\special{pa 5200 500}%
\special{pa 5300 500}%
\special{pa 5300 600}%
\special{pa 5200 600}%
\special{pa 5200 500}%
\special{fp}%
% BOX 2 0 3 0
% 2 5200 600 5300 700
% 
\special{pn 8}%
\special{pa 5200 600}%
\special{pa 5300 600}%
\special{pa 5300 700}%
\special{pa 5200 700}%
\special{pa 5200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5100 600 5200 700
% 
\special{pn 8}%
\special{pa 5100 600}%
\special{pa 5200 600}%
\special{pa 5200 700}%
\special{pa 5100 700}%
\special{pa 5100 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 600 5100 700
% 
\special{pn 8}%
\special{pa 5000 600}%
\special{pa 5100 600}%
\special{pa 5100 700}%
\special{pa 5000 700}%
\special{pa 5000 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 700 5100 800
% 
\special{pn 8}%
\special{pa 5000 700}%
\special{pa 5100 700}%
\special{pa 5100 800}%
\special{pa 5000 800}%
\special{pa 5000 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 5100 700 5200 800
% 
\special{pn 8}%
\special{pa 5100 700}%
\special{pa 5200 700}%
\special{pa 5200 800}%
\special{pa 5100 800}%
\special{pa 5100 700}%
\special{fp}%
% BOX 2 0 3 0
% 2 5100 800 5200 900
% 
\special{pn 8}%
\special{pa 5100 800}%
\special{pa 5200 800}%
\special{pa 5200 900}%
\special{pa 5100 900}%
\special{pa 5100 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 800 5100 900
% 
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 5100 800}%
\special{pa 5100 900}%
\special{pa 5000 900}%
\special{pa 5000 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 900 5100 1000
% 
\special{pn 8}%
\special{pa 5000 900}%
\special{pa 5100 900}%
\special{pa 5100 1000}%
\special{pa 5000 1000}%
\special{pa 5000 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 5100 900 5200 1000
% 
\special{pn 8}%
\special{pa 5100 900}%
\special{pa 5200 900}%
\special{pa 5200 1000}%
\special{pa 5100 1000}%
\special{pa 5100 900}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 1000 5100 1100
% 
\special{pn 8}%
\special{pa 5000 1000}%
\special{pa 5100 1000}%
\special{pa 5100 1100}%
\special{pa 5000 1100}%
\special{pa 5000 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 1100 5100 1200
% 
\special{pn 8}%
\special{pa 5000 1100}%
\special{pa 5100 1100}%
\special{pa 5100 1200}%
\special{pa 5000 1200}%
\special{pa 5000 1100}%
\special{fp}%
% BOX 2 0 3 0
% 2 5000 1200 5100 1300
% 
\special{pn 8}%
\special{pa 5000 1200}%
\special{pa 5100 1200}%
\special{pa 5100 1300}%
\special{pa 5000 1300}%
\special{pa 5000 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 600 1700 600 1800 2 0
% (i)
\put(6.0000,-18.0000){\makebox(0,0)[lb]{(i)}}%
% STR 2 0 3 0
% 3 2000 1700 2000 1800 2 0
% (ii)
\put(20.0000,-18.0000){\makebox(0,0)[lb]{(ii)}}%
% STR 2 0 3 0
% 3 3600 1700 3600 1800 2 0
% (iii)
\put(36.0000,-18.0000){\makebox(0,0)[lb]{(iii)}}%
% STR 2 0 3 0
% 3 5000 1700 5000 1800 2 0
% (iv)
\put(50.0000,-18.0000){\makebox(0,0)[lb]{(iv)}}%
\end{picture}%


==> figure4.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 37.2000, 18.6000)(  7.6000,-22.2000)
% BOX 2 2 3 0 Black White
% 2 2800 360 2950 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 360}%
\special{pa 2950 360}%
\special{pa 2950 510}%
\special{pa 2800 510}%
\special{pa 2800 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2950 360 3100 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 360}%
\special{pa 3100 360}%
\special{pa 3100 510}%
\special{pa 2950 510}%
\special{pa 2950 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 3100 360 3250 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3100 360}%
\special{pa 3250 360}%
\special{pa 3250 510}%
\special{pa 3100 510}%
\special{pa 3100 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 3250 360 3400 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 360}%
\special{pa 3400 360}%
\special{pa 3400 510}%
\special{pa 3250 510}%
\special{pa 3250 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 3400 360 3550 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 360}%
\special{pa 3550 360}%
\special{pa 3550 510}%
\special{pa 3400 510}%
\special{pa 3400 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 3550 360 3700 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3550 360}%
\special{pa 3700 360}%
\special{pa 3700 510}%
\special{pa 3550 510}%
\special{pa 3550 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 3700 360 3850 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3700 360}%
\special{pa 3850 360}%
\special{pa 3850 510}%
\special{pa 3700 510}%
\special{pa 3700 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2800 510 2950 660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 510}%
\special{pa 2950 510}%
\special{pa 2950 660}%
\special{pa 2800 660}%
\special{pa 2800 510}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2950 510 3100 660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 510}%
\special{pa 3100 510}%
\special{pa 3100 660}%
\special{pa 2950 660}%
\special{pa 2950 510}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 3100 510 3250 660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3100 510}%
\special{pa 3250 510}%
\special{pa 3250 660}%
\special{pa 3100 660}%
\special{pa 3100 510}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 3100 660 3250 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3100 660}%
\special{pa 3250 660}%
\special{pa 3250 810}%
\special{pa 3100 810}%
\special{pa 3100 660}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2950 660 3100 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 660}%
\special{pa 3100 660}%
\special{pa 3100 810}%
\special{pa 2950 810}%
\special{pa 2950 660}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2800 660 2950 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 660}%
\special{pa 2950 660}%
\special{pa 2950 810}%
\special{pa 2800 810}%
\special{pa 2800 660}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2800 810 2950 960
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 810}%
\special{pa 2950 810}%
\special{pa 2950 960}%
\special{pa 2800 960}%
\special{pa 2800 810}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2950 810 3100 960
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 810}%
\special{pa 3100 810}%
\special{pa 3100 960}%
\special{pa 2950 960}%
\special{pa 2950 810}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2950 960 3100 1110
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 960}%
\special{pa 3100 960}%
\special{pa 3100 1110}%
\special{pa 2950 1110}%
\special{pa 2950 960}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2800 960 2950 1110
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 960}%
\special{pa 2950 960}%
\special{pa 2950 1110}%
\special{pa 2800 1110}%
\special{pa 2800 960}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2800 1110 2950 1260
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1110}%
\special{pa 2950 1110}%
\special{pa 2950 1260}%
\special{pa 2800 1260}%
\special{pa 2800 1110}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2950 1110 3100 1260
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 1110}%
\special{pa 3100 1110}%
\special{pa 3100 1260}%
\special{pa 2950 1260}%
\special{pa 2950 1110}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2800 1260 2950 1410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1260}%
\special{pa 2950 1260}%
\special{pa 2950 1410}%
\special{pa 2800 1410}%
\special{pa 2800 1260}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2800 1410 2950 1560
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1410}%
\special{pa 2950 1410}%
\special{pa 2950 1560}%
\special{pa 2800 1560}%
\special{pa 2800 1410}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2800 1560 2950 1710
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1560}%
\special{pa 2950 1560}%
\special{pa 2950 1710}%
\special{pa 2800 1710}%
\special{pa 2800 1560}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 3850 360 4000 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3850 360}%
\special{pa 4000 360}%
\special{pa 4000 510}%
\special{pa 3850 510}%
\special{pa 3850 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 4000 360 4150 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 360}%
\special{pa 4150 360}%
\special{pa 4150 510}%
\special{pa 4000 510}%
\special{pa 4000 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 4150 360 4300 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4150 360}%
\special{pa 4300 360}%
\special{pa 4300 510}%
\special{pa 4150 510}%
\special{pa 4150 360}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2200 1860 2350 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 1860}%
\special{pa 2350 1860}%
\special{pa 2350 2010}%
\special{pa 2200 2010}%
\special{pa 2200 1860}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2050 1860 2200 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2050 1860}%
\special{pa 2200 1860}%
\special{pa 2200 2010}%
\special{pa 2050 2010}%
\special{pa 2050 1860}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 1900 1860 2050 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1900 1860}%
\special{pa 2050 1860}%
\special{pa 2050 2010}%
\special{pa 1900 2010}%
\special{pa 1900 1860}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2650 1860 2800 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2650 1860}%
\special{pa 2800 1860}%
\special{pa 2800 2010}%
\special{pa 2650 2010}%
\special{pa 2650 1860}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2500 1860 2650 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2500 1860}%
\special{pa 2650 1860}%
\special{pa 2650 2010}%
\special{pa 2500 2010}%
\special{pa 2500 1860}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 2350 1860 2500 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2350 1860}%
\special{pa 2500 1860}%
\special{pa 2500 2010}%
\special{pa 2350 2010}%
\special{pa 2350 1860}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 1750 1860 1900 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1750 1860}%
\special{pa 1900 1860}%
\special{pa 1900 2010}%
\special{pa 1750 2010}%
\special{pa 1750 1860}%
\special{dt 0.045}%
}}%
% BOX 2 2 3 0 Black White
% 2 1600 1860 1750 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1860}%
\special{pa 1750 1860}%
\special{pa 1750 2010}%
\special{pa 1600 2010}%
\special{pa 1600 1860}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 2 2800 360 2800 1860
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 360}%
\special{pa 2800 1860}%
\special{fp}%
}}%
% BOX 1 0 3 0 Black White
% 2 2800 1860 1600 2010
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2800 1860}%
\special{pa 1600 1860}%
\special{pa 1600 2010}%
\special{pa 2800 2010}%
\special{pa 2800 1860}%
\special{pa 1600 1860}%
\special{fp}%
}}%
% BOX 1 0 3 0 Black White
% 2 3100 510 3250 810
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3100 510}%
\special{pa 3250 510}%
\special{pa 3250 810}%
\special{pa 3100 810}%
\special{pa 3100 510}%
\special{pa 3250 510}%
\special{fp}%
}}%
% BOX 1 0 3 0 Black White
% 2 3100 510 2950 1260
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3100 510}%
\special{pa 2950 510}%
\special{pa 2950 1260}%
\special{pa 3100 1260}%
\special{pa 3100 510}%
\special{pa 2950 510}%
\special{fp}%
}}%
% BOX 1 0 3 0 Black White
% 2 2950 510 2800 1710
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2950 510}%
\special{pa 2800 510}%
\special{pa 2800 1710}%
\special{pa 2950 1710}%
\special{pa 2950 510}%
\special{pa 2800 510}%
\special{fp}%
}}%
% BOX 1 0 3 0 Black White
% 2 3250 360 4300 510
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3250 360}%
\special{pa 4300 360}%
\special{pa 4300 510}%
\special{pa 3250 510}%
\special{pa 3250 360}%
\special{pa 4300 360}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3870 580 3870 730 2 0 0 0
% left-moving quasi-particle
\put(38.7000,-7.3000){\makebox(0,0)[lb]{left-moving quasi-particle}}%
% STR 2 0 3 0 Black White
% 4 2980 1990 2980 2140 2 0 0 0
% quasi-holes
\put(29.8000,-21.4000){\makebox(0,0)[lb]{quasi-holes}}%
% STR 2 0 3 0 Black White
% 4 2850 1799 2850 1950 2 0 0 0
% $\underbrace{\qquad\quad}$
\put(28.5000,-19.5000){\makebox(0,0)[lb]{$\underbrace{\qquad\quad}$}}%
% STR 2 0 3 0 Black White
% 4 4480 840 4480 940 2 0 0 0
% $\rho_{{\rm L}},\tau_{{\rm L}}$
\put(44.8000,-9.4000){\makebox(0,0)[lb]{$\rho_{{\rm L}},\tau_{{\rm L}}$}}%
% STR 2 0 3 0 Black White
% 4 760 1380 760 1530 2 0 0 0
% right-moving quasi-particle
\put(7.6000,-15.3000){\makebox(0,0)[lb]{right-moving quasi-particle}}%
% STR 2 0 3 0 Black White
% 4 1680 1640 1680 1740 2 0 0 0
% $\rho_{{\rm R}},\tau_{{\rm R}}$
\put(16.8000,-17.4000){\makebox(0,0)[lb]{$\rho_{{\rm R}},\tau_{{\rm R}}$}}%
% STR 2 0 3 0 Black White
% 4 3080 2250 3080 2350 2 0 0 0
% $\zeta'_{j},\sigma_{j}$
\put(30.8000,-23.5000){\makebox(0,0)[lb]{$\zeta'_{j},\sigma_{j}$}}%
\end{picture}%


==> figureA1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.0000, 28.8000)(  4.0000,-30.1000)
% STR 2 0 3 0
% 3 3400 455 3400 555 2 0
% III
\put(34.0000,-5.5500){\makebox(0,0)[lb]{III}}%
% BOX 2 0 3 0
% 2 1800 405 2800 605
% 
\special{pn 8}%
\special{pa 1800 406}%
\special{pa 2800 406}%
\special{pa 2800 606}%
\special{pa 1800 606}%
\special{pa 1800 406}%
\special{fp}%
% LINE 2 0 3 0
% 8 2800 605 3200 605 2800 405 4200 405 4200 405 4200 605 4200 605 3800 605
% 
\special{pn 8}%
\special{pa 2800 606}%
\special{pa 3200 606}%
\special{fp}%
\special{pa 2800 406}%
\special{pa 4200 406}%
\special{fp}%
\special{pa 4200 406}%
\special{pa 4200 606}%
\special{fp}%
\special{pa 4200 606}%
\special{pa 3800 606}%
\special{fp}%
% LINE 2 0 3 0
% 8 1800 605 1400 605 1800 405 400 405 400 405 400 605 400 605 800 605
% 
\special{pn 8}%
\special{pa 1800 606}%
\special{pa 1400 606}%
\special{fp}%
\special{pa 1800 406}%
\special{pa 400 406}%
\special{fp}%
\special{pa 400 406}%
\special{pa 400 606}%
\special{fp}%
\special{pa 400 606}%
\special{pa 800 606}%
\special{fp}%
% LINE 2 0 3 0
% 6 1800 405 1800 3005 1800 3005 400 3005 400 3005 400 405
% 
\special{pn 8}%
\special{pa 1800 406}%
\special{pa 1800 3006}%
\special{fp}%
\special{pa 1800 3006}%
\special{pa 400 3006}%
\special{fp}%
\special{pa 400 3006}%
\special{pa 400 406}%
\special{fp}%
% LINE 2 0 3 0
% 4 1800 2605 2000 2605 2000 2605 2000 2205
% 
\special{pn 8}%
\special{pa 1800 2606}%
\special{pa 2000 2606}%
\special{fp}%
\special{pa 2000 2606}%
\special{pa 2000 2206}%
\special{fp}%
% LINE 2 0 3 0
% 4 800 605 1400 605 3200 605 3800 605
% 
\special{pn 8}%
\special{pa 800 606}%
\special{pa 1400 606}%
\special{fp}%
\special{pa 3200 606}%
\special{pa 3800 606}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 455 2200 555 2 0
% II
\put(22.0000,-5.5500){\makebox(0,0)[lb]{II}}%
% STR 2 0 3 0
% 3 2200 1055 2200 1155 2 0
% V
\put(22.0000,-11.5500){\makebox(0,0)[lb]{V}}%
% STR 2 0 3 0
% 3 1000 1055 1000 1155 2 0
% IV
\put(10.0000,-11.5500){\makebox(0,0)[lb]{IV}}%
% STR 2 0 3 0
% 3 1000 455 1000 555 2 0
% I
\put(10.0000,-5.5500){\makebox(0,0)[lb]{I}}%
% LINE 2 0 3 0
% 2 2800 605 2800 1005
% 
\special{pn 8}%
\special{pa 2800 606}%
\special{pa 2800 1006}%
\special{fp}%
% DOT 2 0 3 0
% 3 2100 1810 2300 1610 2500 1410
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2100 1810 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2300 1610 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2500 1410 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 4 3200 350 2800 350 3200 350 4200 350
% 
\special{pn 8}%
\special{pa 3200 350}%
\special{pa 2800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 350}%
\special{pa 2868 370}%
\special{pa 2854 350}%
\special{pa 2868 330}%
\special{pa 2800 350}%
\special{fp}%
\special{pa 3200 350}%
\special{pa 4200 350}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 350}%
\special{pa 4134 330}%
\special{pa 4148 350}%
\special{pa 4134 370}%
\special{pa 4200 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2200 350 1800 350 2200 350 2800 350
% 
\special{pn 8}%
\special{pa 2200 350}%
\special{pa 1800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 350}%
\special{pa 1868 370}%
\special{pa 1854 350}%
\special{pa 1868 330}%
\special{pa 1800 350}%
\special{fp}%
\special{pa 2200 350}%
\special{pa 2800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 350}%
\special{pa 2734 330}%
\special{pa 2748 350}%
\special{pa 2734 370}%
\special{pa 2800 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 800 350 400 350 800 350 1800 350
% 
\special{pn 8}%
\special{pa 800 350}%
\special{pa 400 350}%
\special{fp}%
\special{sh 1}%
\special{pa 400 350}%
\special{pa 468 370}%
\special{pa 454 350}%
\special{pa 468 330}%
\special{pa 400 350}%
\special{fp}%
\special{pa 800 350}%
\special{pa 1800 350}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 350}%
\special{pa 1734 330}%
\special{pa 1748 350}%
\special{pa 1734 370}%
\special{pa 1800 350}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 1730 810 1730 410 1730 810 1730 3010
% 
\special{pn 8}%
\special{pa 1730 810}%
\special{pa 1730 410}%
\special{fp}%
\special{sh 1}%
\special{pa 1730 410}%
\special{pa 1710 478}%
\special{pa 1730 464}%
\special{pa 1750 478}%
\special{pa 1730 410}%
\special{fp}%
\special{pa 1730 810}%
\special{pa 1730 3010}%
\special{fp}%
\special{sh 1}%
\special{pa 1730 3010}%
\special{pa 1750 2944}%
\special{pa 1730 2958}%
\special{pa 1710 2944}%
\special{pa 1730 3010}%
\special{fp}%
% STR 2 0 3 0
% 3 1520 2810 1520 2910 2 0
% $N$
\put(15.2000,-29.1000){\makebox(0,0)[lb]{$N$}}%
% STR 2 0 3 0
% 3 2090 190 2090 290 0 0
% 
\put(20.9000,-2.9000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 1850 230 1850 330 2 0
% $\lambda'(=2\lambda+1)$
\put(18.5000,-3.3000){\makebox(0,0)[lb]{$\lambda'(=2\lambda+1)$}}%
% STR 2 0 3 0
% 3 3400 200 3400 300 2 0
% $\rho_{{\rm L}}$
\put(34.0000,-3.0000){\makebox(0,0)[lb]{$\rho_{{\rm L}}$}}%
% STR 2 0 3 0
% 3 1000 200 1000 300 2 0
% $\rho_{{\rm R}}$
\put(10.0000,-3.0000){\makebox(0,0)[lb]{$\rho_{{\rm R}}$}}%
% LINE 2 0 3 0
% 4 2800 1000 2800 1200 2800 1200 2600 1200
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 2800 1200}%
\special{fp}%
\special{pa 2800 1200}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 410 400 310
% 
\special{pn 8}%
\special{pa 400 410}%
\special{pa 400 310}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 410 1800 310
% 
\special{pn 8}%
\special{pa 1800 410}%
\special{pa 1800 310}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 410 2800 310
% 
\special{pn 8}%
\special{pa 2800 410}%
\special{pa 2800 310}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 410 4200 310
% 
\special{pn 8}%
\special{pa 4200 410}%
\special{pa 4200 310}%
\special{fp}%
\end{picture}%


==> figureA2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.6000, 23.0000)(  4.4000,-22.0000)
% BOX 2 0 3 0
% 2 2400 400 2600 600
% 
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2600 400}%
\special{pa 2600 600}%
\special{pa 2400 600}%
\special{pa 2400 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 400 2800 600
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2800 400}%
\special{pa 2800 600}%
\special{pa 2600 600}%
\special{pa 2600 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2800 400 3000 600
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 3000 400}%
\special{pa 3000 600}%
\special{pa 2800 600}%
\special{pa 2800 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3000 400 3200 600
% 
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 3200 400}%
\special{pa 3200 600}%
\special{pa 3000 600}%
\special{pa 3000 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 3200 400 3400 600
% 
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3400 400}%
\special{pa 3400 600}%
\special{pa 3200 600}%
\special{pa 3200 400}%
\special{fp}%
% BOX 2 0 1 0
% 2 3400 400 3600 600
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3400 400}%
\special{pa 3600 400}%
\special{pa 3600 600}%
\special{pa 3400 600}%
\special{pa 3400 400}%
\special{fp}%
% BOX 2 0 1 0
% 2 3600 400 3800 600
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3600 400}%
\special{pa 3800 400}%
\special{pa 3800 600}%
\special{pa 3600 600}%
\special{pa 3600 400}%
\special{fp}%
% BOX 2 0 1 0
% 2 3800 400 4000 600
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3800 400}%
\special{pa 4000 400}%
\special{pa 4000 600}%
\special{pa 3800 600}%
\special{pa 3800 400}%
\special{fp}%
% BOX 2 0 1 0
% 2 4000 400 4200 600
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 4000 400}%
\special{pa 4200 400}%
\special{pa 4200 600}%
\special{pa 4000 600}%
\special{pa 4000 400}%
\special{fp}%
% BOX 2 0 1 0
% 2 4200 400 4400 600
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 4200 400}%
\special{pa 4400 400}%
\special{pa 4400 600}%
\special{pa 4200 600}%
\special{pa 4200 400}%
\special{fp}%
% BOX 2 0 1 0
% 2 4400 400 4600 600
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 4400 400}%
\special{pa 4600 400}%
\special{pa 4600 600}%
\special{pa 4400 600}%
\special{pa 4400 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 600 2600 800
% 
\special{pn 8}%
\special{pa 2400 600}%
\special{pa 2600 600}%
\special{pa 2600 800}%
\special{pa 2400 800}%
\special{pa 2400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 600 2800 800
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 2800 600}%
\special{pa 2800 800}%
\special{pa 2600 800}%
\special{pa 2600 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2800 600 3000 800
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 3000 600}%
\special{pa 3000 800}%
\special{pa 2800 800}%
\special{pa 2800 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3000 600 3200 800
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 3200 600}%
\special{pa 3200 800}%
\special{pa 3000 800}%
\special{pa 3000 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 800 2600 1000
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2600 800}%
\special{pa 2600 1000}%
\special{pa 2400 1000}%
\special{pa 2400 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 800 2800 1000
% 
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2800 800}%
\special{pa 2800 1000}%
\special{pa 2600 1000}%
\special{pa 2600 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 2800 800 3000 1000
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 3000 800}%
\special{pa 3000 1000}%
\special{pa 2800 1000}%
\special{pa 2800 800}%
\special{fp}%
% BOX 2 0 1 0
% 2 3000 800 3200 1000
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3000 800}%
\special{pa 3200 800}%
\special{pa 3200 1000}%
\special{pa 3000 1000}%
\special{pa 3000 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 1000 2600 1200
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{pa 2600 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1000 2800 1200
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{pa 2800 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2800 1000 3000 1200
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3000 1000}%
\special{pa 3000 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 1200 2600 1400
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1200}%
\special{fp}%
% BOX 2 0 1 0
% 2 2600 1200 2800 1400
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 2400 1400 2600 1600
% 
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1600}%
\special{pa 2400 1600}%
\special{pa 2400 1400}%
\special{fp}%
% LINE 2 2 3 0
% 2 1000 1800 1000 2200
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1000 2200}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2400 400 2400 0
% 
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2400 0}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3400 400 3400 0
% 
\special{pn 8}%
\special{pa 3400 400}%
\special{pa 3400 0}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 2400 200 3400 200
% 
\special{pn 8}%
\special{pa 2400 200}%
\special{pa 3400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 200}%
\special{pa 3334 180}%
\special{pa 3348 200}%
\special{pa 3334 220}%
\special{pa 3400 200}%
\special{fp}%
% STR 2 0 3 0
% 3 2880 -30 2880 70 2 0
% $\lambda'$
\put(28.8000,-0.7000){\makebox(0,0)[lb]{$\lambda'$}}%
% STR 2 0 3 0
% 3 1690 2170 1690 2270 2 0
% $\rho_{\rm R}$
\put(16.9000,-22.7000){\makebox(0,0)[lb]{$\rho_{\rm R}$}}%
% LINE 2 2 3 0
% 2 600 400 1000 400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1000 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 600 1800 1000 1800
% 
\special{pn 8}%
\special{pa 600 1800}%
\special{pa 1000 1800}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 800 400 800 1800
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1800}%
\special{pa 820 1734}%
\special{pa 800 1748}%
\special{pa 780 1734}%
\special{pa 800 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 440 840 440 940 2 0
% $N$
\put(4.4000,-9.4000){\makebox(0,0)[lb]{$N$}}%
% BOX 2 0 3 0
% 2 2200 600 2400 800
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2400 600}%
\special{pa 2400 800}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 800 2400 1000
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 2400 800}%
\special{pa 2400 1000}%
\special{pa 2200 1000}%
\special{pa 2200 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1000 2400 1200
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{pa 2400 1200}%
\special{pa 2200 1200}%
\special{pa 2200 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1200 2400 1400
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1400 2400 1600
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 1600 2400 1800
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2400 1600}%
\special{pa 2400 1800}%
\special{pa 2200 1800}%
\special{pa 2200 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 600 2200 800
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2200 600}%
\special{pa 2200 800}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 800 2200 1000
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2200 800}%
\special{pa 2200 1000}%
\special{pa 2000 1000}%
\special{pa 2000 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 1000 2200 1200
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2200 1000}%
\special{pa 2200 1200}%
\special{pa 2000 1200}%
\special{pa 2000 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 1200 2200 1400
% 
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2200 1200}%
\special{pa 2200 1400}%
\special{pa 2000 1400}%
\special{pa 2000 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 1400 2200 1600
% 
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1600}%
\special{pa 2000 1600}%
\special{pa 2000 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 1600 2200 1800
% 
\special{pn 8}%
\special{pa 2000 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1800}%
\special{pa 2000 1800}%
\special{pa 2000 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 600 2000 800
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2000 600}%
\special{pa 2000 800}%
\special{pa 1800 800}%
\special{pa 1800 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 800 2000 1000
% 
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 2000 800}%
\special{pa 2000 1000}%
\special{pa 1800 1000}%
\special{pa 1800 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 1000 2000 1200
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2000 1000}%
\special{pa 2000 1200}%
\special{pa 1800 1200}%
\special{pa 1800 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 1200 2000 1400
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 2000 1200}%
\special{pa 2000 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 1400 2000 1600
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 2000 1400}%
\special{pa 2000 1600}%
\special{pa 1800 1600}%
\special{pa 1800 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 1600 2000 1800
% 
\special{pn 8}%
\special{pa 1800 1600}%
\special{pa 2000 1600}%
\special{pa 2000 1800}%
\special{pa 1800 1800}%
\special{pa 1800 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 600 1800 800
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 600}%
\special{pa 1800 800}%
\special{pa 1600 800}%
\special{pa 1600 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 800 1800 1000
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1800 800}%
\special{pa 1800 1000}%
\special{pa 1600 1000}%
\special{pa 1600 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 1000 1800 1200
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{pa 1800 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 1200 1800 1400
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 1400 1800 1600
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 1600 1800 1800
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1800 1600}%
\special{pa 1800 1800}%
\special{pa 1600 1800}%
\special{pa 1600 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 600 1600 800
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1600 600}%
\special{pa 1600 800}%
\special{pa 1400 800}%
\special{pa 1400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 800 1600 1000
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1600 800}%
\special{pa 1600 1000}%
\special{pa 1400 1000}%
\special{pa 1400 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 1000 1600 1200
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1600 1000}%
\special{pa 1600 1200}%
\special{pa 1400 1200}%
\special{pa 1400 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 1200 1600 1400
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 1400 1600 1600
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 1600 1600 1800
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1800}%
\special{pa 1400 1800}%
\special{pa 1400 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 600 1400 800
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1400 600}%
\special{pa 1400 800}%
\special{pa 1200 800}%
\special{pa 1200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 800 1400 1000
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1400 800}%
\special{pa 1400 1000}%
\special{pa 1200 1000}%
\special{pa 1200 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 1000 1400 1200
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1000}%
\special{pa 1400 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 1200 1400 1400
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1400 1200}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 1400 1400 1600
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{pa 1200 1600}%
\special{pa 1200 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 1600 1400 1800
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1800}%
\special{pa 1200 1800}%
\special{pa 1200 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 600 1200 800
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1200 600}%
\special{pa 1200 800}%
\special{pa 1000 800}%
\special{pa 1000 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 800 1200 1000
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1200 800}%
\special{pa 1200 1000}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 1000 1200 1200
% 
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1200 1000}%
\special{pa 1200 1200}%
\special{pa 1000 1200}%
\special{pa 1000 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 1200 1200 1400
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1400}%
\special{pa 1000 1400}%
\special{pa 1000 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 1400 1200 1600
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1600}%
\special{pa 1000 1600}%
\special{pa 1000 1400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 1600 1200 1800
% 
\special{pn 8}%
\special{pa 1000 1600}%
\special{pa 1200 1600}%
\special{pa 1200 1800}%
\special{pa 1000 1800}%
\special{pa 1000 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2200 400 2400 600
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2400 400}%
\special{pa 2400 600}%
\special{pa 2200 600}%
\special{pa 2200 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 400 2200 600
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2200 400}%
\special{pa 2200 600}%
\special{pa 2000 600}%
\special{pa 2000 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 400 2000 600
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 2000 400}%
\special{pa 2000 600}%
\special{pa 1800 600}%
\special{pa 1800 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 400 1800 600
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 1800 400}%
\special{pa 1800 600}%
\special{pa 1600 600}%
\special{pa 1600 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 400 1600 600
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1600 400}%
\special{pa 1600 600}%
\special{pa 1400 600}%
\special{pa 1400 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 400 1400 600
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1400 400}%
\special{pa 1400 600}%
\special{pa 1200 600}%
\special{pa 1200 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 400 1200 600
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1200 400}%
\special{pa 1200 600}%
\special{pa 1000 600}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 2000 2400 2000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 2400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2000}%
\special{pa 2334 1980}%
\special{pa 2348 2000}%
\special{pa 2334 2020}%
\special{pa 2400 2000}%
\special{fp}%
% LINE 2 2 3 0
% 2 2400 1800 2400 2200
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2400 2200}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4600 600 4600 2200
% 
\special{pn 8}%
\special{pa 4600 600}%
\special{pa 4600 2200}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 3400 2015 4600 2015
% 
\special{pn 8}%
\special{pa 3400 2016}%
\special{pa 4600 2016}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2016}%
\special{pa 4534 1996}%
\special{pa 4548 2016}%
\special{pa 4534 2036}%
\special{pa 4600 2016}%
\special{fp}%
% STR 2 0 3 0
% 3 4000 2120 4000 2220 2 0
% $\rho_{\rm L}$
\put(40.0000,-22.2000){\makebox(0,0)[lb]{$\rho_{\rm L}$}}%
% LINE 2 2 3 0
% 4 4600 600 5400 600 5400 600 5400 600
% 
\special{pn 8}%
\special{pa 4600 600}%
\special{pa 5400 600}%
\special{dt 0.045}%
\special{pa 5400 600}%
\special{pa 5400 600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2600 1600 5000 1600
% 
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 5000 1600}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 5400 1400 5400 1400
% 
\special{pn 8}%
\special{pa 5400 1400}%
\special{pa 5400 1400}%
\special{fp}%
% LINE 2 2 3 0
% 2 2800 1400 5400 1400
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 5400 1400}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 4800 600 4800 1600
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 4800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1600}%
\special{pa 4820 1534}%
\special{pa 4800 1548}%
\special{pa 4780 1534}%
\special{pa 4800 1600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5200 600 5200 1400
% 
\special{pn 8}%
\special{pa 5200 600}%
\special{pa 5200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1400}%
\special{pa 5220 1334}%
\special{pa 5200 1348}%
\special{pa 5180 1334}%
\special{pa 5200 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 4880 830 4880 930 2 0
% $\zeta'_1$
\put(48.8000,-9.3000){\makebox(0,0)[lb]{$\zeta'_1$}}%
% STR 2 0 3 0
% 3 5280 830 5280 930 2 0
% $\zeta'_2$
\put(52.8000,-9.3000){\makebox(0,0)[lb]{$\zeta'_2$}}%
% STR 2 0 3 0
% 3 2890 810 2890 910 5 0
% *
\put(28.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2890 410 2890 510 5 0
% *
\put(28.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2490 410 2490 510 5 0
% *
\put(24.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2290 410 2290 510 5 0
% *
\put(22.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2090 410 2090 510 5 0
% *
\put(20.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1890 410 1890 510 5 0
% *
\put(18.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1690 410 1690 510 5 0
% *
\put(16.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1490 410 1490 510 5 0
% *
\put(14.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1290 410 1290 510 5 0
% *
\put(12.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1090 410 1090 510 5 0
% *
\put(10.9000,-5.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2490 810 2490 910 5 0
% *
\put(24.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2290 810 2290 910 5 0
% *
\put(22.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2090 810 2090 910 5 0
% *
\put(20.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1890 810 1890 910 5 0
% *
\put(18.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1690 810 1690 910 5 0
% *
\put(16.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1490 810 1490 910 5 0
% *
\put(14.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1290 810 1290 910 5 0
% *
\put(12.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1090 810 1090 910 5 0
% *
\put(10.9000,-9.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2490 1210 2490 1310 5 0
% *
\put(24.9000,-13.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2290 1210 2290 1310 5 0
% *
\put(22.9000,-13.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2090 1210 2090 1310 5 0
% *
\put(20.9000,-13.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1890 1210 1890 1310 5 0
% *
\put(18.9000,-13.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1690 1210 1690 1310 5 0
% *
\put(16.9000,-13.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1490 1210 1490 1310 5 0
% *
\put(14.9000,-13.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1290 1210 1290 1310 5 0
% *
\put(12.9000,-13.1000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1090 1210 1090 1310 5 0
% *
\put(10.9000,-13.1000){\makebox(0,0){*}}%
% BOX 2 0 3 0
% 2 3200 600 3400 800
% 
\special{pn 8}%
\special{pa 3200 600}%
\special{pa 3400 600}%
\special{pa 3400 800}%
\special{pa 3200 800}%
\special{pa 3200 600}%
\special{fp}%
% STR 2 0 3 0
% 3 3290 410 3290 510 5 0
% *
\put(32.9000,-5.1000){\makebox(0,0){*}}%
% LINE 2 2 3 0
% 2 3400 400 3400 2200
% 
\special{pn 8}%
\special{pa 3400 400}%
\special{pa 3400 2200}%
\special{dt 0.045}%
\end{picture}%

